Training Classifiers For Feedback Control

One approach for feedback control using high dimensional and rich sensor measurements is to classify the measurement into one out of a finite set of situations, each situation corresponding to a (known) control action. This approach computes a control action without estimating the state. Such classifiers are typically learned from a finite amount of data using supervised machine learning algorithms. We model the closed-loop system resulting from control with feedback from classifier outputs as a piece-wise affine differential inclusion. We show how to train a linear classifier based on performance measures related to learning from data and the local stability properties of the resulting closed-loop system. The training method is based on the projected gradient descent algorithm. We demonstrate the advantage of training classifiers using control-theoretic properties on a case study involving navigation using range-based sensors.

==> approxfig.tex <==
\begin{tikzpicture}
\tikzstyle{myedge}=[shorten >=1pt,auto,semithick]
\tikzstyle{axes}=[->,opacity = 1.0]
\tikzstyle{mysubcaption}=[text width = 4cm, align = center]

\def \xaxissize {1.7};
\def \yaxissize {1.7};
\def \lowoffset {1.0}
\def \uppoffset {0.5}
\def \figxspace {4.5}
\def \figyspace {4.5}

\coordinate (or1) at (0,0);
\coordinate (lowpoint) at ($(or1)+(\lowoffset, -\yaxissize )$);
\coordinate (uppoint) at ($(or1)+(-\xaxissize,\uppoffset)$);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
\path[draw, name path = A] (uppoint) to [out = 0, in = 150] (or1) (or1) to [out = -30, in = 90] (lowpoint);
\path[name path = B] (uppoint) -- (c3) -- (lowpoint);
\path[name path = C] (uppoint) -- (c2) --(c1) -- (c4) -- (lowpoint);
\tikzfillbetween[of=B and A]{red!40!white};
\tikzfillbetween[of=C and A]{blue!40!white};
\path[draw,thick] (uppoint) to [out = 0, in = 150] (or1) (or1) to [out = -30, in = 90] (lowpoint);
\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = north east] {$\state_1$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = north east] {$\state_2$};
\node[below, mysubcaption] at ($(0,-\yaxissize )+(or1)$){\small a) Nonlinear closed-loop system};
\node at ($(or1) - (1,1)$) {$f(x,u_1)$};
\node at ($(or1) + (1,1)$) {$f(x,u_2)$};
\node[rotate=-20] at ($(or1) + (150:0.7)+(0,0.2)$) {$w^T \Hsetfn(x) = 0$};
%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (or1) at (\figxspace,0);
\coordinate (lowpoint) at ($(or1)+(\lowoffset, -\yaxissize )$);
\coordinate (uppoint) at ($(or1)+(-\xaxissize,\uppoffset )$);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
\coordinate (cS) at ($(or1)+(0,-\yaxissize)$);
\coordinate (cN) at ($(or1)+(0,\yaxissize)$);
% paths for surface
\path[draw, name path = AA] (uppoint) to [out = 0, in = 150] (or1);
\path[draw, name path = AB] (or1) to [out = -30, in = 90] (lowpoint);
% find sector uncertainty upper
\path[name path = t1] (or1) -- ($(or1)+(150:2)$);
\path[name path = t2] (c3) -- (c2);
\path[name intersections={of= t1 and t2}];
\coordinate (bor1) at (intersection-1);
% find sector uncertainty upper
\path[name path = t3] (or1) -- ($(or1)+(-30:2)$);
\path[name path = t4] (c1) -- (c4) -- (c3);
\path[name intersections={of= t3 and t4}];
\coordinate (bor2) at (intersection-1);
\path[name path = BB] (uppoint) -- (c3) -- (cS) -- (or1);
\path[name path = CC] (or1) -- (cS) -- (lowpoint);
\path[name path = DD] (bor1) -- (c2) -- (cN) -- (or1);
\path[name path = EE] (or1) -- (cN) -- (c1) -- (bor2);
% fill between curves
\tikzfillbetween[of=BB and AA]{red!40!white};
\tikzfillbetween[of=CC and AB]{red!40!white};
\tikzfillbetween[of=DD and AA]{blue!40!white};
\tikzfillbetween[of=EE and AB]{blue!40!white};
\fill[purple!70!white] (or1) to (uppoint) -- (bor1) -- (or1);
\fill[purple!70!white] (or1) to (bor2) -- (c4) -- (lowpoint) -- (uppoint) --(bor1);
% draw lines
\path[draw,thick] (uppoint) to [out = 0, in = 150] (or1) (or1) to [out = -30, in = 90] (lowpoint);
\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = north east] {$\state_1$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = north east] {$\state_2$};
\path[draw] (bor2) -- (c4) -- (lowpoint) -- (uppoint) --(bor1) -- (bor2);
\node[below, mysubcaption] at ($(0,-\yaxissize )+(or1)$){\small b) Over-approximation of Figure~\ref{fig:pwaapproximation}a};
\node at ($(or1) - (1,1)$) {$\diffinclusion_1$};
\node at ($(or1) + (1,1)$) {$\diffinclusion_2$};
\node at ($(or1) + 1.1*(1.1,-1)$) {$\diffinclusion_3$};
%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (or1) at (0,-\figyspace);
\coordinate (lowpoint) at ($(or1)+(\lowoffset, -\yaxissize )$);
\coordinate (uppoint) at ($(or1)+(-\xaxissize,\uppoffset)$);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
% paths for surface
\path[draw, name path = AA] (uppoint) to [out = 0, in = 150] (or1);
\path[draw, name path = AB] (or1) to [out = -30, in = 90] (lowpoint);
% find sector uncertainty upper
\path[name path = t1] (or1) -- ($(or1)+(150:2)$);
\path[name path = t2] (c3) -- (c2);
\path[name intersections={of= t1 and t2}];
\coordinate (bor1) at (intersection-1);
% find sector uncertainty upper
\path[name path = t3] (or1) -- ($(or1)+(-30:2)$);
\path[name path = t4] (c1) -- (c4) -- (c3);
\path[name intersections={of= t3 and t4}];
\coordinate (bor2) at (intersection-1);
\fill[blue!40!white] (bor1) to (c2) -- (c1) -- (bor2);
\fill[red!40!white] (bor2) -- (c4) -- (c3) -- (bor1);
% draw lines
\path[draw,thick,dashed] (uppoint) to [out = 0, in = 150] (or1) (or1) to [out = -30, in = 90] (lowpoint);
\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = south east] {$\state_1$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = north east] {$\state_2$};
\path[draw,thick] (bor2) -- (bor1);
\node[below, mysubcaption] at ($(0,-\yaxissize )+(or1)$){\small c) Linearization of Surface};
\node at ($(or1) - (1,1)$) {$\diffinclusion_1$};
\node at ($(or1) + (1,1)$) {$\diffinclusion_2$};
\node[rotate=-30] at ($(or1) + (60:0.3)+(150:0.2)$) {$w^T ( Hx + h) = 0$};
%%%%%%%%%%%%%%%%%%%%%%%%%
\coordinate (or1) at (\figxspace,-\figyspace);
\coordinate (lowpoint) at ($(or1)+(\lowoffset, -\yaxissize )$);
\coordinate (uppoint) at ($(or1)+(-\xaxissize,\uppoffset )$);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
\coordinate (cS) at ($(or1)+(0,-\yaxissize)$);
\coordinate (cN) at ($(or1)+(0,\yaxissize)$);
% paths for surface
\path[draw, name path = AA] (uppoint) to [out = 0, in = 150] (or1);
\path[draw, name path = AB] (or1) to [out = -30, in = 90] (lowpoint);
% find sector uncertainty upper
\path[name path = t1] (or1) -- ($(or1)+(150:2)$);
\path[name path = t2] (c3) -- (c2);
\path[name intersections={of= t1 and t2}];
\coordinate (bor1) at (intersection-1);
% find sector uncertainty upper
\path[name path = t3] (or1) -- ($(or1)+(-30:2)$);
\path[name path = t4] (c1) -- (c4) -- (c3);
\path[name intersections={of= t3 and t4}];
\coordinate (bor2) at (intersection-1);
\path[name path = BB] (uppoint) -- (c3) -- (cS) -- (or1);
\path[name path = CC] (or1) -- (cS) -- (lowpoint);
\path[name path = DD] (bor1) -- (c2) -- (cN) -- (or1);
\path[name path = EE] (or1) -- (cN) -- (c1) -- (bor2);
% fill between curves
\tikzfillbetween[of=BB and AA]{red!40!white};
\tikzfillbetween[of=CC and AB]{red!40!white};
\tikzfillbetween[of=DD and AA]{blue!40!white};
\tikzfillbetween[of=EE and AB]{blue!40!white};
\fill[purple!70!white] (or1) to (uppoint) -- (bor1) -- (or1);
\fill[purple!70!white] (or1) to (bor2) -- (c4) -- (lowpoint) -- (or1);
% draw lines
\path[draw,thick] (uppoint) to [out = 0, in = 150] (or1) (or1) to [out = -30, in = 90] (lowpoint);
\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = north east] {$\state_1$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = north east] {$\state_2$};
\path[draw] (or1) -- (bor2) (lowpoint) -- (or1) -- (bor1) (uppoint) -- (or1);
\node[below, mysubcaption] at ($(0,-\yaxissize )+(or1)$){\small d) Over-approximation of Figure~\ref{fig:pwaapproximation}c};
\node at ($(or1) - (1,1)$) {$\diffinclusion_1$};
\node at ($(or1) + (1,1)$) {$\diffinclusion_2$};
\node at ($(or1) + 1.1*(1.1,-1)$) {$\diffinclusion_3$};
\node at ($(or1) + (-1.5,0.7)$) {$\diffinclusion_3$};
\end{tikzpicture}

==> figlyapexample.tex <==
\begin{tikzpicture}
\tikzstyle{axes}=[->,opacity = 1.0]
\tikzstyle{mysubcaption}=[text width = 4cm, align = center]
\def \xaxissize {1.5};
\def \yaxissize {1.5};
\coordinate (or1) at (0,0);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
\coordinate (cS) at ($(or1)+(0,-\yaxissize)$);
\coordinate (cN) at ($(or1)+(0,\yaxissize)$);
\path[name path = AA] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\def\classangle{11}
\path[name path = ray] (or1) -- ($(or1)+(1*22.5+\classangle:1.2*\xaxissize)$);
\path[name intersections={ of=ray and AA}];
\coordinate (xeta) at (intersection-1);
\path[name path = ray] (or1) -- ($(or1)+(9*22.5+\classangle:1.2*\xaxissize)$);
\path[name intersections={ of=ray and AA}];
\coordinate (xeta2) at (intersection-1);
\fill[green!25!white] (xeta) -- (c1) -- (c2) -- (xeta2) -- (xeta);
\fill[blue!25!white] (xeta) -- (c4) -- (c3) -- (xeta2) -- (xeta);
\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = north west] {$\state_1$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = south east] {$\state_2 $};
\foreach \x in{1,...,16}
{
\path[name path = ray] (or1) -- ($(or1)+(\x*22.5+\classangle:1.3*\xaxissize)$);
\path[name intersections={ of=ray and AA}];
\coordinate (xet) at (intersection-1);
\path[name path = ray] (or1) -- ($(or1)+(\x*22.5+22.5+\classangle:1.3*\xaxissize)$);
\path[draw,thick] (or1) -- (xet);
}
\node[fill = green!25!white] at ($(or1) + (-1,1)$) {$\diffinclusion_3$};
\node[fill = blue!25!white] at ($(or1) + 1.1*(1.1,-1)$) {$\diffinclusion_1$};
\node[red,fill = blue!25!white] at ($(or1) + (0.2,-0.5)$) {$x_e^1$};
\draw[red,thick] (xeta) -- (xeta2);
\draw[fill=red] (or1) circle (0.06);
\node[red] (surfname) at ($(or1) + (1.2*\xaxissize,1.2*\yaxissize)$) {$w^{13}_1( H x +h) + w_0^{13} = 0$};
\path[draw,thick,red,->] ($(or1)+(22.5+\classangle:0.6*\xaxissize)$) to [out=90,in=-90] (surfname);
\node[below, mysubcaption] at ($(0,-\yaxissize )+(or1)$){\small a)};

%%%%%%%%%%%%%%%%%%%%%%%%
\def \xaxissize {1.5};
\def \yaxissize {1.5};
\coordinate (or1) at (4,0);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
\coordinate (cS) at ($(or1)+(0,-\yaxissize)$);
\coordinate (cN) at ($(or1)+(0,\yaxissize)$);
\path[name path = AA] (c1) -- (c2) -- (c3) -- (c4) -- (c1);
\def\classangle{-51}
\path[name path = ray] (or1) -- ($(or1)+(1*22.5+\classangle:1.3*\xaxissize)$);
\path[name intersections={ of=ray and AA}];
\coordinate (xeta) at (intersection-1);
\path[name path = ray] (or1) -- ($(or1)+(9*22.5+\classangle:1.3*\xaxissize)$);
\path[name intersections={ of=ray and AA}];
\coordinate (xeta2) at (intersection-1);
\fill[green!25!white] (xeta) -- (c1) -- (c2) -- (xeta2) -- (xeta);
\fill[blue!25!white] (xeta) -- (c4) -- (c3) -- (xeta2) -- (xeta);
\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = north west] {$\state_1$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = south west] {$\state_2 $};
\foreach \x in{1,...,16}
{
\path[name path = ray] (or1) -- ($(or1)+(\x*22.5+\classangle:1.3*\xaxissize)$);
\path[name intersections={ of=ray and AA}];
\coordinate (xet) at (intersection-1);
\path[name path = ray] (or1) -- ($(or1)+(\x*22.5+22.5+\classangle:1.3*\xaxissize)$);
\path[draw,thick] (or1) -- (xet);
}
\node[fill = green!25!white] at ($(or1) + (-1,1)$) {$\diffinclusion_3$};
\node[fill = blue!25!white] at ($(or1) + 1.1*(1.1,-1)$) {$\diffinclusion_1$};
\node[red,fill = blue!25!white] at ($(or1) + (0.2,-0.5)$) {$x_e^1$};
\draw[red,thick] (xeta) -- (xeta2);
\draw[fill=red] (or1) circle (0.06);
\path[draw,thick,red,->] ($(or1)+(22.5+\classangle:-0.6*\xaxissize)$) to [out=180,in=-90] (surfname);
\node[below, mysubcaption] at ($(0,-\yaxissize )+(or1)$){\small b)};
\end{tikzpicture}

==> figquadrotorpwa.tex <==
\begin{tikzpicture}
\tikzstyle{myedge}=[shorten >=1pt,auto,semithick]
\tikzstyle{axes}=[->,opacity = 1.0]
\tikzstyle{mysubcaption}=[text width = 4cm, align = center]
\def \xaxissize {1.7};
\def \yaxissize {1.7};
\def \lowoffset {1.0}
\def \uppoffset {0.5}
\coordinate (or1) at (0,0);
\coordinate (lowpoint) at ($(or1)+(\lowoffset, -\yaxissize )$);
\coordinate (uppoint) at ($(or1)+(-\xaxissize,\uppoffset )$);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
\coordinate (cS) at ($(or1)+(0,-\yaxissize)$);
\coordinate (cN) at ($(or1)+(0,\yaxissize)$);
% upper classifier
\coordinate (sua) at ($(or1)+(-1,\yaxissize)$);
\coordinate (sub) at ($(or1)+(\xaxissize,-0.4)$);
\coordinate (sla) at ($(or1)+(-\xaxissize,-0.1)$);
\coordinate (slb) at ($(or1)+(0.5,-\yaxissize)$);
\path[draw, name path = AA,fill = blue!25!white] (sua) -- (sub) -- (c4) -- (slb) -- (sla) -- (c2) -- (sua);
\path[draw, name path = BB,fill = green!25!white] (sua) -- (c1) -- (sub) -- (sua);
\path[draw, name path = CC,fill = red!25!white] (sla) -- (c3) -- (slb) -- (sla);
\path[ name path = vv] ($(or1)+(-90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$);
\path[name intersections={ of=vv and AA}];
\coordinate (xe1) at (intersection-1);
\coordinate (xe2) at (intersection-2);

\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = north west] {$\localangle$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = south east] {$\deviation $};
\node[below,mysubcaption] at ($(0,-\yaxissize )+(or1)$){\footnotesize a) Closed-loop system $\pwlSys_\prtition$ when $\exaenvir = 0$.};
\foreach \x in {0.9,0.7,0.5,0.3,0.1}
{
\path[ name path = temp1] ($(or1)+(-\xaxissize, \x*\yaxissize)$) -- ($(or1)+(\xaxissize, \x*\yaxissize)$);
\path[name intersections={ of=temp1 and AA}];
\coordinate (xet) at (intersection-1);
\path[ draw,->] ($(or1)+(\xaxissize, \x*\yaxissize)+ (-0.1,0)$) -- ( $(xet) + (0.1,0)$);
}
\foreach \x in {0.9,0.7,0.5,0.3,0.15}
{
\path[ name path = temp1] ($(or1)+(-\xaxissize, -\x*\yaxissize)$) -- ($(or1)+(\xaxissize, -\x*\yaxissize)$);
\path[name intersections={ of=temp1 and AA}];
\coordinate (xet) at (intersection-2);
\path[ draw,->] ($(or1)+(-\xaxissize, -\x*\yaxissize)+ (0.1,0)$) -- ( $(xet) + (-0.1,0)$);
}

\foreach \x in {0.9,0.7,0.5,0.3,0.1}
{
\path[ name path = temp1] ($(or1)+(\x*\xaxissize, \yaxissize)$) -- ($(or1)+(\x*\xaxissize, -\yaxissize)$);
\path[name intersections={ of=temp1 and AA}];
\coordinate (xet1) at (intersection-1);
\coordinate (xet2) at (intersection-2);
\path[ draw,->] ($(xet2) + (0,0.1)$) -- ( $(xet1) + (0,-0.1)$);
}
\foreach \x in {0.5,0.3,0.1}
{
\path[ name path = temp1] ($(or1)+(-\x*\xaxissize, \yaxissize)$) -- ($(or1)+(-\x*\xaxissize, -\yaxissize)$);
\path[name intersections={ of=temp1 and AA}];
\coordinate (xet1) at (intersection-1);
\coordinate (xet2) at (intersection-2);
\path[ draw,->] ($(xet1) + (0,-0.1)$) -- ( $(xet2) + (0,0.1)$);
}
\foreach \x in {0.9,0.7}
{
\path[ name path = temp1] ($(or1)+(-\x*\xaxissize, \yaxissize)$) -- ($(or1)+(-\x*\xaxissize, -\yaxissize)$);
\path[name intersections={ of=temp1 and AA}];
\coordinate (xet1) at (intersection-1);
\coordinate (xet2) at (intersection-2);
\path[ draw,->] ($(xet2) + (0,-0.1)$) -- ( $(xet1) + (0,+0.1)$);
}

\node[above right,fill = green!25!white] at (xe1) {$x_e^1$};
\path[draw,red,thick] (xe1) -- (xe2);
\draw[fill = red] (xe1) circle (0.05) ;
\node[above right,fill = blue!25!white] at (xe2) {$x_e^2$};
\draw[fill = red] (xe2) circle (0.05) ;


\node[fill = red!25!white] at ($(or1) - (1.2,1.2)$) {$\diffinclusion_2$};
\node[fill = green!25!white] at ($(or1) + (1,1)$) {$\diffinclusion_3$};
\node[fill = blue!25!white] at ($(or1) + 1.1*(1.1,-1)$) {$\diffinclusion_1$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
\coordinate (or1) at (4.2,0);
\coordinate (lowpoint) at ($(or1)+(\lowoffset, -\yaxissize )$);
\coordinate (uppoint) at ($(or1)+(-\xaxissize,\uppoffset )$);
\coordinate (c1) at ($(or1)+(\xaxissize,\yaxissize)$);
\coordinate (c2) at ($(or1)+(-\xaxissize,\yaxissize)$);
\coordinate (c3) at ($(or1)+(-\xaxissize,-\yaxissize)$);
\coordinate (c4) at ($(or1)+(\xaxissize,-\yaxissize)$);
\coordinate (cS) at ($(or1)+(0,-\yaxissize)$);
\coordinate (cN) at ($(or1)+(0,\yaxissize)$);
% upper classifier
\coordinate (sua) at ($(or1)+(-1,\yaxissize)$);
\coordinate (sub) at ($(or1)+(\xaxissize,-0.4)$);
\coordinate (sla) at ($(or1)+(-\xaxissize,-0.1)$);
\coordinate (slb) at ($(or1)+(0.5,-\yaxissize)$);
\path[draw, name path = AA,fill = blue!25!white] (sua) -- (sub) -- (c4) -- (slb) -- (sla) -- (c2) -- (sua);
\foreach \x in {0.9,0.7,0.5,0.3,0.15}
{
\path[ name path = temp1,draw] ($(or1)+(-\x*\xaxissize,\yaxissize)$) to [out = -85,in = 180] ($(or1)+(0,\yaxissize-2*\x*\yaxissize)$) to [out = 0,in = -95] ($(or1)+(\x*\xaxissize,\yaxissize)$);
\path[ name path = temp1,draw,->] ($(or1)+(-\x*\xaxissize,\yaxissize)$) to [out = -85,in = 180] ($(or1)+(0,\yaxissize-2*\x*\yaxissize)$);

}

\path[draw, name path = BB,fill = green!25!white] (sua) -- (c1) -- (sub) -- (sua);
\path[draw, name path = CC,fill = red!25!white] (sla) -- (c3) -- (slb) -- (sla);
\path[ name path = vv] ($(or1)+(-90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$);
\path[name intersections={ of=vv and AA}];
\coordinate (xe1) at (intersection-1);
\coordinate (xe2) at (intersection-2);

\draw[axes] ($(or1)-(0:\xaxissize)$) -- ($(or1)+(0:\xaxissize)$) node [anchor = north west] {$\localangle$};
\draw[axes] ($(or1)-(90:\yaxissize)$) -- ($(or1)+(90:\yaxissize)$) node [anchor = south east] {$\deviation$};
\node[below,mysubcaption] at ($(0,-\yaxissize )+(or1)$){\footnotesize b) Closed-loop system $\pwlSys_\prtition$ when $\exaenvir > 0$.};

\foreach \x in {0.9,0.7,0.5,0.3,0.1}
{
\path[ name path = temp1] ($(or1)+(-\xaxissize, \x*\yaxissize)$) -- ($(or1)+(\xaxissize, \x*\yaxissize)$);
\path[name intersections={ of=temp1 and AA}];
\coordinate (xet) at (intersection-1);
\path[ draw,->] ($(or1)+(\xaxissize, \x*\yaxissize)+ (-0.1,0)$) -- ( $(xet) + (0.1,0)$);
}
\foreach \x in {0.9,0.7,0.5,0.3,0.15}
{
\path[ name path = temp1] ($(or1)+(-\xaxissize, -\x*\yaxissize)$) -- ($(or1)+(\xaxissize, -\x*\yaxissize)$);
\path[name intersections={ of=temp1 and AA}];
\coordinate (xet) at (intersection-2);
\path[ draw,->] ($(or1)+(-\xaxissize, -\x*\yaxissize)+ (0.1,0)$) -- ( $(xet) + (-0.1,0)$);
}


\node[above right,fill = green!25!white] at (xe1) {$x_e^1$};
\draw[fill = red] (xe1) circle (0.05) ;
%\node[above right,fill = blue!25!white] at (xe2) {$x_e^2$};
%\draw[fill = red] (xe2) circle (0.05) ;

\node[fill = red!25!white] at ($(or1) - (1.2,1.2)$) {$\diffinclusion_2$};
\node[fill = green!25!white] at ($(or1) + (1,1)$) {$\diffinclusion_3$};
\node[fill = blue!25!white] at ($(or1) + 1.1*(1.1,-1)$) {$\diffinclusion_1$};	

\end{tikzpicture}
